Discovery of the linear energy-dependence of the spectral lag of X-ray bursts from SGR J1935+2154

Spectral lag of the low-energy photons with respect to the high-energy ones is a common astrophysical phenomenon (such as Gamma-ray bursts and the Crab pulsar) and may serve as a key probe to the underlying radiation mechanism. However, spectral lag in keV range of the magnetar bursts has not been systematically studied yet. In this work, we perform a detailed spectral lag analysis with the Li-CCF method for SGR J1935+2154 bursts observed by {\it Insight}-HXMT, GECAM and Fermi/GBM from July 2014 to Jan 2022. We discover that the spectral lags of about 61\% (non-zero significance >1$\sigma$) bursts from SGR J1935+2154 are linearly dependent on the photon energy ($E$) with $t_{\rm lag}(E)=\alpha (E/{\rm keV})+C$, which may be explained by a linear change of the temperature of the blackbody-emitting plasma with time. The distribution of the slope ($\alpha$) approximately follows a Gaussian function with mean and standard deviation of 0.02 ms/keV (i.e. high-energy photons arrive earlier) and 0.02 ms/keV, respectively. We also find that the distribution can be well fitted with three Gaussians with mean values of $\sim$ -0.009, 0.013 and 0.039 ms/keV, which may correspond to different origins of the bursts. These spectral lag features may have important implications on the magnetar bursts.

==> (inline-0) <==
\begin{longtable}{ccccccc}
\endfirsthead
\hline
\endhead
\hline
\endfoot
\hline
\endlastfoot\\
\caption{Spectral lags between 10-20 keV and 60-100 keV of the bursts from SGR J1935+2154 observed by {\it Insight}-HXMT ($t_{\rm lag({\rm HXMT})}$), GECAM ($t_{\rm lag({\rm GECAM})}$) and Fermi/GBM ($t_{\rm lag({\rm GBM})}$), as well as fitting results ($\alpha_{\rm HXMT}$, $\alpha_{\rm GECAM}$ and $\alpha_{\rm GBM}$) using $t_{\rm lag}(E) =\alpha (E/{\rm keV})+C$.}\label{all_lags}\\
\hline
Trigger time (UTC)& $t_{\rm lag({\rm HXMT})}$ (ms) & $t_{\rm lag({\rm GECAM})}$& $t_{\rm lag({\rm GBM})}$& $\alpha_{\rm HXMT} ({\rm ms/keV})$ &$\alpha_{\rm GECAM}$ &$\alpha_{\rm GBM}$ \\

\hline
2014-07-05T09:32:48.640 & -              & -              & $-2.4\pm13.1$  & -                & -                & $-0.078\pm0.031$ \\
2014-07-05T09:37:34.480 & -              & -              & $-0.2\pm27.1$  & -                & -                & $0.203\pm0.164$  \\
2014-12-27T02:16:21.280 & -              & -              & $-6.8\pm4.3$   & -                & -                & $-0.078\pm0.096$ \\
2015-02-22T13:33:00.000 & -              & -              & $-32.4\pm28.3$ & -                & -                & $0.133\pm0.408$  \\
2015-02-22T14:33:20.240 & -              & -              & $9.2\pm7.2$    & -                & -                & $0.135\pm0.042$  \\
2015-02-22T17:57:05.960 & -              & -              & $-2.8\pm7.7$   & -                & -                & $0.005\pm0.013$  \\
2015-02-22T19:24:45.960 & -              & -              & $10.2\pm30.5$  & -                & -                & $-0.459\pm0.387$ \\
2015-02-22T19:44:16.880 & -              & -              & $2.6\pm1.6$    & -                & -                & $0.044\pm0.012$  \\
2015-02-22T19:58:16.640 & -              & -              & $8.8\pm26.6$   & -                & -                & $0.019\pm0.160$  \\
2015-02-22T23:57:33.880 & -              & -              & $-1.2\pm16.5$  & -                & -                & $0.040\pm0.050$  \\
2015-02-23T01:38:07.960 & -              & -              & $2.8\pm1.8$    & -                & -                & $0.035\pm0.021$  \\
2015-02-23T05:05:06.520 & -              & -              & $-47.2\pm28.4$ & -                & -                & $-0.541\pm0.202$ \\
2015-02-23T05:24:53.840 & -              & -              & $2.4\pm8.9$    & -                & -                & $-0.009\pm0.076$ \\
2015-02-23T06:45:40.080 & -              & -              & $1.2\pm1.5$    & -                & -                & $0.009\pm0.013$  \\
2015-02-23T14:26:16.240 & -              & -              & $-0.4\pm7.0$   & -                & -                & $-0.099\pm0.134$ \\
2015-02-23T16:13:52.480 & -              & -              & $0.8\pm0.6$    & -                & -                & $0.016\pm0.017$  \\
2015-02-24T06:48:47.160 & -              & -              & $3.2\pm15.1$   & -                & -                & $0.006\pm0.097$  \\
2015-02-25T10:51:03.600 & -              & -              & $6.0\pm4.4$    & -                & -                & $0.072\pm0.024$  \\
2015-02-28T10:56:48.800 & -              & -              & $3.8\pm0.7$    & -                & -                & $0.045\pm0.008$  \\
2015-03-01T07:28:54.120 & -              & -              & $3.2\pm1.3$    & -                & -                & $0.037\pm0.026$  \\
2015-05-15T18:16:51.280 & -              & -              & $1.2\pm19.6$   & -                & -                & $0.618\pm0.344$  \\
2015-12-06T23:49:57.240 & -              & -              & $-4.8\pm22.8$  & -                & -                & $-0.381\pm0.459$ \\
2016-05-14T08:21:54.560 & -              & -              & $-38.4\pm21.1$ & -                & -                & $-0.084\pm0.050$ \\
2016-05-14T22:25:21.840 & -              & -              & $-7.0\pm12.0$  & -                & -                & $-0.517\pm0.437$ \\
2016-05-16T20:49:47.000 & -              & -              & $-4.0\pm7.8$   & -                & -                & $0.055\pm0.015$  \\
2016-05-18T07:49:34.000 & -              & -              & $-11.4\pm21.2$ & -                & -                & $-0.141\pm0.284$ \\
2016-05-18T09:09:23.880 & -              & -              & $1.0\pm0.9$    & -                & -                & $0.010\pm0.015$  \\
2016-05-18T10:07:26.760 & -              & -              & $-20.0\pm13.9$ & -                & -                & $-0.456\pm0.321$ \\
2016-05-18T10:28:02.760 & -              & -              & $-0.2\pm0.9$   & -                & -                & $-0.045\pm0.025$ \\
2016-05-18T15:33:47.000 & -              & -              & $-5.4\pm7.8$   & -                & -                & $-0.039\pm0.078$ \\
2016-05-18T17:00:31.720 & -              & -              & $-0.6\pm2.3$   & -                & -                & $0.003\pm0.039$  \\
2016-05-18T19:40:37.080 & -              & -              & $0.0\pm20.9$   & -                & -                & $-0.004\pm0.017$ \\
2016-05-19T11:46:52.480 & -              & -              & $-7.2\pm21.7$  & -                & -                & $0.309\pm0.330$  \\
2016-05-19T11:59:32.600 & -              & -              & $-6.2\pm15.8$  & -                & -                & $0.060\pm0.191$  \\
2016-05-19T12:07:46.600 & -              & -              & $1.4\pm0.6$    & -                & -                & $0.013\pm0.006$  \\
2016-05-19T19:59:54.960 & -              & -              & $-7.8\pm5.3$   & -                & -                & $-0.105\pm0.022$ \\
2016-05-20T03:24:12.840 & -              & -              & $17.4\pm28.2$  & -                & -                & $0.203\pm0.219$  \\
2016-05-20T05:21:33.480 & -              & -              & $1.0\pm0.9$    & -                & -                & $0.039\pm0.023$  \\
2016-05-20T16:21:43.160 & -              & -              & $0.8\pm0.8$    & -                & -                & $0.002\pm0.013$  \\
2016-05-20T21:42:29.320 & -              & -              & $4.6\pm0.8$    & -                & -                & $0.058\pm0.010$  \\
2016-05-21T03:23:36.640 & -              & -              & $0.4\pm1.7$    & -                & -                & $-0.017\pm0.019$ \\
2016-06-07T03:48:59.400 & -              & -              & $-11.2\pm28.2$ & -                & -                & $-1.189\pm0.566$ \\
2016-06-18T01:42:55.560 & -              & -              & $1.0\pm10.3$   & -                & -                & $0.198\pm0.089$  \\
2016-06-18T20:27:25.760 & -              & -              & $1.4\pm1.2$    & -                & -                & $0.018\pm0.019$  \\
2016-06-20T15:16:34.840 & -              & -              & $3.6\pm0.9$    & -                & -                & $0.053\pm0.017$  \\
2016-06-22T13:45:23.680 & -              & -              & $20.8\pm8.7$   & -                & -                & $0.087\pm0.069$  \\
2016-06-23T15:16:09.040 & -              & -              & $7.4\pm19.6$   & -                & -                & $-0.042\pm0.260$ \\
2016-06-23T15:16:26.840 & -              & -              & $-3.0\pm19.1$  & -                & -                & $0.089\pm0.046$  \\
2016-06-23T16:17:04.200 & -              & -              & $-9.8\pm20.4$  & -                & -                & $0.095\pm0.507$  \\
2016-06-23T16:49:57.480 & -              & -              & $1.6\pm0.8$    & -                & -                & $0.023\pm0.011$  \\
2016-06-23T17:39:22.360 & -              & -              & $2.4\pm4.5$    & -                & -                & $0.061\pm0.069$  \\
2016-06-23T17:55:48.800 & -              & -              & $39.2\pm25.7$  & -                & -                & $-0.134\pm0.312$ \\
2016-06-23T19:24:40.040 & -              & -              & $0.4\pm0.8$    & -                & -                & $0.015\pm0.010$  \\
2016-06-23T19:36:27.360 & -              & -              & $-1.6\pm28.3$  & -                & -                & $0.179\pm0.481$  \\
2016-06-23T19:38:00.000 & -              & -              & $-1.4\pm11.3$  & -                & -                & $0.055\pm0.073$  \\
2016-06-23T20:06:37.120 & -              & -              & $13.6\pm3.9$   & -                & -                & $0.113\pm0.051$  \\
2016-06-25T08:04:52.960 & -              & -              & $2.0\pm0.8$    & -                & -                & $0.037\pm0.009$  \\
2016-06-26T06:03:14.960 & -              & -              & $-2.4\pm17.2$  & -                & -                & $0.023\pm0.184$  \\
2016-06-26T13:54:30.720 & -              & -              & $2.2\pm1.3$    & -                & -                & $0.055\pm0.022$  \\
2016-06-26T17:50:03.240 & -              & -              & $-2.0\pm22.1$  & -                & -                & $0.222\pm0.157$  \\
2016-06-26T20:34:49.320 & -              & -              & $0.8\pm10.9$   & -                & -                & $0.115\pm0.182$  \\
2016-06-27T01:50:15.840 & -              & -              & $-3.2\pm0.8$   & -                & -                & $-0.023\pm0.013$ \\
2016-06-27T09:44:07.720 & -              & -              & $-1.2\pm4.2$   & -                & -                & $-0.016\pm0.078$ \\
2016-06-30T10:02:26.000 & -              & -              & $0.8\pm5.1$    & -                & -                & $0.062\pm0.019$  \\
2016-07-04T14:33:38.640 & -              & -              & $2.2\pm0.7$    & -                & -                & $0.030\pm0.019$  \\
2016-07-09T16:54:28.200 & -              & -              & $0.8\pm13.7$   & -                & -                & $-0.119\pm0.133$ \\
2016-07-15T07:09:11.720 & -              & -              & $0.6\pm1.3$    & -                & -                & $0.005\pm0.025$  \\
2016-07-18T09:36:06.520 & -              & -              & $8.4\pm7.4$    & -                & -                & $0.123\pm0.074$  \\
2016-07-21T09:36:13.680 & -              & -              & $2.8\pm0.9$    & -                & -                & $0.046\pm0.008$  \\
2016-08-25T07:26:53.480 & -              & -              & $-4.4\pm6.0$   & -                & -                & $0.022\pm0.025$  \\
2016-08-26T14:05:52.920 & -              & -              & $-0.8\pm10.0$  & -                & -                & $0.055\pm0.090$  \\
2019-10-04T09:00:53.600 & -              & -              & $16.6\pm26.3$  & -                & -                & $-0.498\pm0.252$ \\
2019-11-04T01:20:24.000 & -              & -              & $7.0\pm11.5$   & -                & -                & $0.028\pm0.046$  \\
2019-11-04T02:53:31.360 & -              & -              & $3.0\pm1.0$    & -                & -                & $0.051\pm0.018$  \\
2019-11-04T04:26:55.880 & -              & -              & $1.6\pm0.8$    & -                & -                & $0.038\pm0.013$  \\
2019-11-04T07:20:33.720 & -              & -              & $-4.0\pm16.1$  & -                & -                & $-0.067\pm0.170$ \\
2019-11-04T09:17:53.480 & -              & -              & $1.0\pm0.6$    & -                & -                & $0.015\pm0.004$  \\
2019-11-04T10:44:26.280 & -              & -              & $0.8\pm1.0$    & -                & -                & $0.019\pm0.011$  \\
2019-11-04T12:38:38.520 & -              & -              & $3.0\pm1.5$    & -                & -                & $0.022\pm0.019$  \\
2019-11-04T15:36:47.440 & -              & -              & $3.4\pm23.2$   & -                & -                & $-0.051\pm0.065$ \\
2019-11-04T20:13:42.560 & -              & -              & $-20.2\pm29.5$ & -                & -                & $0.308\pm0.275$  \\
2019-11-04T20:29:39.760 & -              & -              & $-7.0\pm4.5$   & -                & -                & $-0.049\pm0.025$ \\
2019-11-04T23:16:49.560 & -              & -              & $-2.4\pm23.4$  & -                & -                & $-0.299\pm0.248$ \\
2019-11-04T23:48:01.360 & -              & -              & $12.6\pm17.1$  & -                & -                & $0.211\pm0.123$  \\
2019-11-05T06:11:08.600 & -              & -              & $1.0\pm1.2$    & -                & -                & $0.015\pm0.015$  \\
2019-11-05T07:17:17.880 & -              & -              & $9.6\pm12.5$   & -                & -                & $-0.084\pm0.115$ \\
2019-11-14T19:50:42.320 & -              & -              & $1.4\pm12.9$   & -                & -                & $0.006\pm0.053$  \\
2020-04-10T09:43:54.280 & -              & -              & $-0.4\pm1.8$   & -                & -                & $0.067\pm0.019$  \\
2020-04-27T18:26:20.160 & -              & -              & $-5.8\pm4.7$   & -                & -                & $-0.082\pm0.030$ \\
2020-04-27T18:31:05.800 & -              & -              & $-40.4\pm21.9$ & -                & -                & $-0.703\pm0.178$ \\
2020-04-27T18:31:25.240 & -              & -              & $0.8\pm2.2$    & -                & -                & $0.075\pm0.047$  \\
2020-04-27T18:31:33.800 & -              & -              & $-2.0\pm30.0$  & -                & -                & $0.325\pm0.405$  \\
2020-04-27T18:31:39.240 & -              & -              & $-27.4\pm30.1$ & -                & -                & $0.112\pm0.037$  \\
2020-04-27T18:31:41.080 & -              & -              & $1.4\pm0.8$    & -                & -                & $0.044\pm0.010$  \\
2020-04-27T18:31:42.120 & -              & -              & $-2.6\pm21.2$  & -                & -                & $-0.173\pm0.394$ \\
2020-04-27T18:31:44.640 & -              & -              & $1.0\pm20.1$   & -                & -                & $0.041\pm0.084$  \\
2020-04-27T18:31:48.360 & -              & -              & $1.8\pm0.9$    & -                & -                & $0.019\pm0.021$  \\
2020-04-27T18:32:00.520 & -              & -              & $1.0\pm0.9$    & -                & -                & $0.018\pm0.007$  \\
2020-04-27T18:32:05.840 & -              & -              & $25.0\pm27.2$  & -                & -                & $0.372\pm0.501$  \\
2020-04-27T18:32:14.680 & -              & -              & $-1.6\pm27.8$  & -                & -                & $0.719\pm0.492$  \\
2020-04-27T18:32:30.680 & -              & -              & $49.4\pm37.0$  & -                & -                & $0.008\pm0.557$  \\
2020-04-27T18:32:39.000 & -              & -              & $24.8\pm33.5$  & -                & -                & $-0.457\pm0.542$ \\
2020-04-27T18:32:41.640 & -              & -              & $-17.2\pm7.3$  & -                & -                & $-0.221\pm0.071$ \\
2020-04-27T18:32:54.480 & -              & -              & $-6.4\pm2.5$   & -                & -                & $-0.023\pm0.047$ \\
2020-04-27T18:32:56.240 & -              & -              & $1.0\pm2.5$    & -                & -                & $-0.008\pm0.044$ \\
2020-04-27T18:32:58.320 & -              & -              & $19.8\pm19.0$  & -                & -                & $0.348\pm0.250$  \\
2020-04-27T18:32:59.680 & -              & -              & $-0.6\pm1.7$   & -                & -                & $0.017\pm0.015$  \\
2020-04-27T18:33:00.840 & -              & -              & $13.0\pm28.9$  & -                & -                & $-0.289\pm0.240$ \\
2020-04-27T18:33:02.240 & -              & -              & $0.0\pm0.9$    & -                & -                & $-0.003\pm0.010$ \\
2020-04-27T18:33:04.560 & -              & -              & $3.0\pm1.2$    & -                & -                & $0.045\pm0.007$  \\
2020-04-27T18:33:05.840 & -              & -              & $1.2\pm0.7$    & -                & -                & $0.067\pm0.023$  \\
2020-04-27T18:33:24.320 & -              & -              & $-1.8\pm2.2$   & -                & -                & $-0.013\pm0.015$ \\
2020-04-27T18:33:25.480 & -              & -              & $-2.2\pm2.2$   & -                & -                & $-0.014\pm0.007$ \\
2020-04-27T18:33:31.760 & -              & -              & $0.8\pm0.8$    & -                & -                & $0.021\pm0.015$  \\
2020-04-27T18:33:33.000 & -              & -              & $5.6\pm2.0$    & -                & -                & $0.126\pm0.022$  \\
2020-04-27T18:33:53.120 & -              & -              & $4.2\pm24.7$   & -                & -                & $-0.236\pm0.262$ \\
2020-04-27T18:34:05.720 & -              & -              & $4.0\pm3.9$    & -                & -                & $0.054\pm0.030$  \\
2020-04-27T18:34:46.040 & -              & -              & $-1.4\pm2.7$   & -                & -                & $-0.032\pm0.051$ \\
2020-04-27T18:34:47.240 & -              & -              & $53.6\pm30.6$  & -                & -                & $0.638\pm0.313$  \\
2020-04-27T18:34:57.400 & -              & -              & $16.0\pm21.3$  & -                & -                & $0.165\pm0.250$  \\
2020-04-27T18:35:05.320 & -              & -              & $1.6\pm1.4$    & -                & -                & $0.025\pm0.013$  \\
2020-04-27T18:35:46.640 & -              & -              & $4.2\pm2.5$    & -                & -                & $0.053\pm0.017$  \\
2020-04-27T18:35:57.640 & -              & -              & $5.4\pm9.5$    & -                & -                & $0.001\pm0.118$  \\
2020-04-27T18:36:45.400 & -              & -              & $3.2\pm1.2$    & -                & -                & $0.036\pm0.011$  \\
2020-04-27T18:38:20.200 & -              & -              & $-4.2\pm13.4$  & -                & -                & $0.165\pm0.125$  \\
2020-04-27T18:38:53.720 & -              & -              & $16.4\pm12.2$  & -                & -                & $0.027\pm0.097$  \\
2020-04-27T18:40:15.040 & -              & -              & $-14.6\pm26.1$ & -                & -                & $0.075\pm0.304$  \\
2020-04-27T18:40:32.280 & -              & -              & $3.0\pm1.6$    & -                & -                & $0.026\pm0.038$  \\
2020-04-27T18:42:40.800 & -              & -              & $59.8\pm33.4$  & -                & -                & $0.058\pm0.339$  \\
2020-04-27T18:42:50.680 & -              & -              & $-0.4\pm3.5$   & -                & -                & $0.002\pm0.048$  \\
2020-04-27T18:44:04.640 & -              & -              & $48.0\pm26.2$  & -                & -                & $0.690\pm0.400$  \\
2020-04-27T18:46:08.760 & -              & -              & $0.6\pm1.0$    & -                & -                & $-0.007\pm0.020$ \\
2020-04-27T18:46:39.440 & -              & -              & $0.8\pm1.2$    & -                & -                & $0.043\pm0.018$  \\
2020-04-27T18:47:05.760 & -              & -              & $3.2\pm1.0$    & -                & -                & $0.054\pm0.005$  \\
2020-04-27T18:48:38.680 & -              & -              & $-7.4\pm8.0$   & -                & -                & $0.105\pm0.074$  \\
2020-04-27T18:49:28.040 & -              & -              & $-2.2\pm3.8$   & -                & -                & $0.017\pm0.025$  \\
2020-04-27T18:57:35.600 & -              & -              & $-3.4\pm16.7$  & -                & -                & $-0.109\pm0.411$ \\
2020-04-27T19:36:05.120 & -              & -              & $0.8\pm10.9$   & -                & -                & $0.032\pm0.078$  \\
2020-04-27T19:37:39.320 & -              & -              & $9.8\pm12.7$   & -                & -                & $0.145\pm0.080$  \\
2020-04-27T19:43:44.560 & -              & -              & $2.8\pm1.3$    & -                & -                & $0.073\pm0.021$  \\
2020-04-27T19:45:00.480 & -              & -              & $-57.8\pm26.7$ & -                & -                & $-0.509\pm0.457$ \\
2020-04-27T19:55:32.320 & -              & -              & $47.4\pm31.4$  & -                & -                & $0.495\pm0.328$  \\
2020-04-27T20:01:45.800 & -              & -              & $2.4\pm0.6$    & -                & -                & $0.041\pm0.008$  \\
2020-04-27T20:13:38.280 & -              & -              & $7.4\pm14.6$   & -                & -                & $0.098\pm0.129$  \\
2020-04-27T20:14:51.440 & -              & -              & $1.0\pm1.1$    & -                & -                & $-0.011\pm0.024$ \\
2020-04-27T20:15:20.640 & -              & -              & $2.6\pm1.5$    & -                & -                & $0.049\pm0.023$  \\
2020-04-27T20:17:09.160 & -              & -              & $23.8\pm18.5$  & -                & -                & $-0.398\pm0.199$ \\
2020-04-27T20:17:27.320 & -              & -              & $4.8\pm13.3$   & -                & -                & $0.242\pm0.288$  \\
2020-04-27T20:17:50.440 & -              & -              & $5.2\pm16.5$   & -                & -                & $0.094\pm0.062$  \\
2020-04-27T20:17:58.440 & -              & -              & $-0.4\pm2.0$   & -                & -                & $0.022\pm0.020$  \\
2020-04-27T20:19:48.400 & -              & -              & $0.0\pm4.2$    & -                & -                & $-0.009\pm0.026$ \\
2020-04-27T20:19:49.480 & -              & -              & $-1.0\pm5.0$   & -                & -                & $-0.013\pm0.021$ \\
2020-04-27T20:21:51.840 & -              & -              & $-5.0\pm20.4$  & -                & -                & $0.078\pm0.194$  \\
2020-04-27T20:21:55.160 & -              & -              & $-0.2\pm2.5$   & -                & -                & $0.008\pm0.038$  \\
2020-04-27T20:25:53.480 & -              & -              & $-22.2\pm31.7$ & -                & -                & $0.303\pm0.438$  \\
2020-04-27T21:14:45.600 & -              & -              & $0.4\pm0.6$    & -                & -                & $0.011\pm0.004$  \\
2020-04-27T21:15:36.400 & -              & -              & $0.6\pm0.6$    & -                & -                & $0.010\pm0.007$  \\
2020-04-27T21:20:55.560 & -              & -              & $-13.4\pm21.9$ & -                & -                & $-0.008\pm0.103$ \\
2020-04-27T21:43:06.320 & -              & -              & $36.8\pm32.9$  & -                & -                & $0.299\pm0.384$  \\
2020-04-27T21:48:44.080 & -              & -              & $0.4\pm0.6$    & -                & -                & $0.006\pm0.010$  \\
2020-04-27T21:59:22.520 & -              & -              & $4.6\pm1.2$    & -                & -                & $0.081\pm0.029$  \\
2020-04-27T22:47:05.360 & -              & -              & $8.0\pm19.0$   & -                & -                & $0.130\pm0.131$  \\
2020-04-27T22:55:19.920 & -              & -              & $3.2\pm1.9$    & -                & -                & $0.030\pm0.034$  \\
2020-04-27T23:02:53.520 & -              & -              & $1.8\pm1.3$    & -                & -                & $0.024\pm0.016$  \\
2020-04-27T23:06:06.160 & -              & -              & $7.0\pm2.2$    & -                & -                & $0.114\pm0.034$  \\
2020-04-27T23:25:04.360 & -              & -              & $9.6\pm28.6$   & -                & -                & $-0.033\pm0.036$ \\
2020-04-27T23:27:46.320 & -              & -              & $-1.4\pm0.8$   & -                & -                & $-0.003\pm0.012$ \\
2020-04-27T23:44:31.800 & -              & -              & $3.4\pm1.0$    & -                & -                & $0.032\pm0.012$  \\
2020-04-28T00:19:44.200 & -              & -              & $-20.2\pm13.2$ & -                & -                & $-0.094\pm0.065$ \\
2020-04-28T00:23:04.760 & -              & -              & $-48.4\pm18.1$ & -                & -                & $-0.221\pm0.385$ \\
2020-04-28T00:24:30.320 & -              & -              & $1.8\pm1.0$    & -                & -                & $0.034\pm0.008$  \\
2020-04-28T00:37:36.160 & -              & -              & $18.6\pm28.7$  & -                & -                & $-0.272\pm0.407$ \\
2020-04-28T00:39:39.600 & -              & -              & $-59.0\pm31.9$ & -                & -                & $-0.228\pm0.314$ \\
2020-04-28T00:41:32.160 & -              & -              & $1.0\pm1.1$    & -                & -                & $0.039\pm0.016$  \\
2020-04-28T00:43:25.200 & -              & -              & $2.4\pm1.3$    & -                & -                & $0.014\pm0.025$  \\
2020-04-28T00:44:08.240 & -              & -              & $1.2\pm0.7$    & -                & -                & $0.026\pm0.011$  \\
2020-04-28T00:44:09.280 & -              & -              & $1.0\pm2.2$    & -                & -                & $0.045\pm0.019$  \\
2020-04-28T00:45:31.160 & -              & -              & $7.0\pm8.1$    & -                & -                & $-0.006\pm0.074$ \\
2020-04-28T00:46:00.040 & -              & -              & $26.2\pm12.0$  & -                & -                & $0.078\pm0.127$  \\
2020-04-28T00:46:06.440 & -              & -              & $29.6\pm20.3$  & -                & -                & $0.050\pm0.098$  \\
2020-04-28T00:46:17.960 & -              & -              & $-16.8\pm34.6$ & -                & -                & $-0.092\pm0.468$ \\
2020-04-28T00:46:20.200 & -              & -              & $0.2\pm0.3$    & -                & -                & $-0.007\pm0.006$ \\
2020-04-28T00:46:23.560 & -              & -              & $37.2\pm32.6$  & -                & -                & $-0.248\pm0.311$ \\
2020-04-28T00:46:43.080 & -              & -              & $1.0\pm2.3$    & -                & -                & $0.013\pm0.044$  \\
2020-04-28T00:47:57.560 & -              & -              & $-6.2\pm7.4$   & -                & -                & $-0.149\pm0.058$ \\
2020-04-28T00:48:49.280 & -              & -              & $3.2\pm0.8$    & -                & -                & $0.055\pm0.017$  \\
2020-04-28T00:49:00.320 & -              & -              & $8.2\pm18.4$   & -                & -                & $0.187\pm0.200$  \\
2020-04-28T00:49:06.480 & -              & -              & $55.6\pm38.1$  & -                & -                & $0.537\pm0.305$  \\
2020-04-28T00:49:22.400 & -              & -              & $11.4\pm19.8$  & -                & -                & $0.227\pm0.237$  \\
2020-04-28T00:49:27.320 & -              & -              & $4.2\pm21.0$   & -                & -                & $0.184\pm0.262$  \\
2020-04-28T00:49:46.160 & -              & -              & $7.8\pm22.9$   & -                & -                & $0.071\pm0.193$  \\
2020-04-28T00:50:01.040 & -              & -              & $2.2\pm15.5$   & -                & -                & $0.034\pm0.043$  \\
2020-04-28T00:50:22.000 & -              & -              & $-9.4\pm23.5$  & -                & -                & $0.012\pm0.477$  \\
2020-04-28T00:51:35.920 & -              & -              & $1.2\pm22.5$   & -                & -                & $-0.028\pm0.121$ \\
2020-04-28T00:51:55.440 & -              & -              & $33.2\pm28.6$  & -                & -                & $0.348\pm0.131$  \\
2020-04-28T00:52:06.240 & -              & -              & $16.6\pm30.6$  & -                & -                & $0.051\pm0.318$  \\
2020-04-28T00:54:57.480 & -              & -              & $3.2\pm4.7$    & -                & -                & $-0.076\pm0.056$ \\
2020-04-28T00:56:49.640 & -              & -              & $-7.6\pm22.6$  & -                & -                & $0.030\pm0.202$  \\
2020-04-28T01:04:03.160 & -              & -              & $-0.2\pm7.0$   & -                & -                & $0.006\pm0.031$  \\
2020-04-28T02:00:11.440 & -              & -              & $2.4\pm6.4$    & -                & -                & $0.051\pm0.033$  \\
2020-04-28T02:27:24.920 & -              & -              & $41.2\pm20.1$  & -                & -                & $0.892\pm0.486$  \\
2020-04-28T03:32:00.600 & -              & -              & $17.8\pm21.2$  & -                & -                & $0.146\pm0.272$  \\
2020-04-28T03:47:52.160 & -              & -              & $-8.0\pm11.7$  & -                & -                & $0.101\pm0.038$  \\
2020-04-28T04:09:47.320 & -              & -              & $-0.4\pm1.4$   & -                & -                & $0.034\pm0.027$  \\
2020-04-28T05:56:30.560 & -              & -              & $-0.4\pm1.2$   & -                & -                & $0.004\pm0.024$  \\
2020-04-28T08:03:34.300 & -              & -              & -              & -                & -                & -                \\
2020-04-28T08:05:50.080 & $-1.6\pm1.3$   & -              & -              & $-0.011\pm0.038$ & -                & -                \\
2020-04-28T08:14:45.985 & $0.7\pm9.8$    & -              & -              & $-0.183\pm0.148$ & -                & -                \\
2020-04-28T09:08:44.280 & $-0.8\pm1.0$   & -              & -              & $-0.006\pm0.031$ & -                & -                \\
2020-04-28T09:40:10.980 & $-7.3\pm13.8$  & -              & -              & $0.299\pm0.493$  & -                & -                \\
2020-04-28T09:46:05.300 & $-9.6\pm20.7$  & -              & -              & $-0.211\pm0.397$ & -                & -                \\
2020-04-28T09:51:04.634 & -              & -              & $33.4\pm30.0$  & -                & -                & $0.414\pm0.197$  \\
2020-04-28T09:51:39.394 & -              & -              & -              & -                & -                & -                \\
2020-04-28T10:54:23.850 & $3.2\pm2.2$    & -              & -              & $0.039\pm0.143$  & -                & -                \\
2020-04-28T11:12:58.520 & $2.5\pm3.4$    & -              & -              & $-0.021\pm0.063$ & -                & -                \\
2020-04-28T11:24:28.120 & $3.4\pm19.4$   & -              & -              & $-0.251\pm0.161$ & -                & -                \\
2020-04-28T11:30:36.180 & -              & -              & -              & -                & -                & -                \\
2020-04-28T14:20:52.519 & $-0.7\pm24.8$  & -              & -              & $0.137\pm0.193$  & -                & -                \\
2020-04-28T14:20:57.900 & $-0.5\pm0.9$   & -              & -              & $-0.009\pm0.022$ & -                & -                \\
2020-04-28T14:34:24.150 & -              & -              & -              & -                & -                & -                \\
2020-04-28T17:15:26.237 & $-6.3\pm6.2$   & -              & -              & $-0.192\pm0.151$ & -                & -                \\
2020-04-28T19:00:29.948 & $3.7\pm16.6$   & -              & -              & $-0.132\pm0.117$ & -                & -                \\
2020-04-28T19:01:59.850 & $-1.5\pm1.6$   & -              & -              & $-0.028\pm0.029$ & -                & -                \\
2020-04-29T00:17:40.942 & -              & -              & -              & -                & -                & -                \\
2020-04-29T11:12:39.397 & $-4.8\pm6.3$   & -              & -              & $-0.201\pm0.144$ & -                & -                \\
2020-04-29T11:13:57.650 & $0.9\pm2.4$    & -              & -              & $-0.063\pm0.033$ & -                & -                \\
2020-04-29T20:47:28.000 & -              & -              & $1.0\pm0.9$    & -                & -                & $0.034\pm0.002$  \\
2020-04-30T09:25:22.750 & $1.8\pm17.6$   & -              & -              & $-0.395\pm0.460$ & -                & -                \\
2020-04-30T15:41:53.947 & $5.4\pm9.5$    & -              & -              & $0.103\pm0.052$  & -                & -                \\
2020-04-30T17:12:52.837 & $3.0\pm1.3$    & -              & -              & $0.086\pm0.048$  & -                & -                \\
2020-05-01T15:05:56.635 & $3.3\pm4.4$    & -              & -              & $-0.000\pm0.081$ & -                & -                \\
2020-05-01T15:15:20.876 & $0.5\pm3.3$    & -              & -              & $0.062\pm0.062$  & -                & -                \\
2020-05-02T05:40:53.151 & $5.6\pm8.3$    & -              & -              & $0.103\pm0.078$  & -                & -                \\
2020-05-02T10:17:26.000 & $0.5\pm0.8$    & -              & -              & $-0.003\pm0.017$ & -                & -                \\
2020-05-02T10:25:25.777 & $2.5\pm4.9$    & -              & -              & $0.020\pm0.093$  & -                & -                \\
2020-05-02T10:46:20.850 & $-4.6\pm9.6$   & -              & -              & $-0.088\pm0.166$ & -                & -                \\
2020-05-03T04:30:59.050 & -              & -              & -              & -                & -                & -                \\
2020-05-03T17:12:55.600 & -              & -              & -              & -                & -                & -                \\
2020-05-03T23:25:13.250 & -              & -              & $0.2\pm0.8$    & -                & -                & $0.019\pm0.011$  \\
2020-05-04T00:48:07.343 & $0.0\pm2.1$    & -              & -              & $-0.010\pm0.054$ & -                & -                \\
2020-05-04T13:20:00.700 & $-4.1\pm20.2$  & -              & -              & $0.036\pm0.275$  & -                & -                \\
2020-05-05T02:30:28.450 & -              & -              & -              & -                & -                & -                \\
2020-05-05T12:09:29.750 & -              & -              & -              & -                & -                & -                \\
2020-05-06T21:25:16.350 & $1.1\pm4.0$    & -              & -              & $-0.225\pm0.211$ & -                & -                \\
2020-05-06T22:48:21.550 & $18.4\pm24.6$  & -              & -              & $-0.077\pm0.184$ & -                & -                \\
2020-05-07T21:05:41.345 & $-1.3\pm1.9$   & -              & -              & $-0.015\pm0.022$ & -                & -                \\
2020-05-08T06:17:16.589 & $1.5\pm0.8$    & -              & -              & $-0.006\pm0.035$ & -                & -                \\
2020-05-08T09:17:05.185 & $-1.6\pm1.4$   & -              & -              & $0.013\pm0.096$  & -                & -                \\
2020-05-08T09:49:21.134 & $-0.8\pm2.5$   & -              & -              & $-0.191\pm0.077$ & -                & -                \\
2020-05-08T19:23:36.028 & $1.8\pm4.5$    & -              & -              & $-0.299\pm0.287$ & -                & -                \\
2020-05-08T19:37:25.270 & -              & -              & -              & -                & -                & -                \\
2020-05-09T01:56:38.750 & -              & -              & -              & -                & -                & -                \\
2020-05-10T05:00:28.195 & -              & -              & -              & -                & -                & -                \\
2020-05-10T06:12:01.622 & -              & -              & -              & -                & -                & -                \\
2020-05-10T06:16:41.100 & $-3.5\pm2.9$   & -              & -              & $-0.073\pm0.072$ & -                & -                \\
2020-05-10T06:20:09.400 & $2.7\pm5.0$    & -              & -              & $0.020\pm0.030$  & -                & -                \\
2020-05-10T08:55:46.300 & $0.7\pm2.2$    & -              & -              & $0.049\pm0.046$  & -                & -                \\
2020-05-10T18:53:01.040 & $-2.9\pm3.8$   & -              & -              & $-0.007\pm0.094$ & -                & -                \\
2020-05-10T20:16:22.000 & $10.0\pm29.4$  & -              & -              & $0.089\pm0.176$  & -                & -                \\
2020-05-10T21:51:16.221 & -              & -              & -              & -                & -                & -                \\
2020-05-10T22:08:09.000 & $2.4\pm2.3$    & -              & -              & $0.011\pm0.051$  & -                & -                \\
2020-05-11T04:22:52.560 & $-0.5\pm2.7$   & -              & -              & $0.055\pm0.046$  & -                & -                \\
2020-05-11T17:15:43.320 & $2.7\pm2.6$    & -              & -              & $-0.022\pm0.056$ & -                & -                \\
2020-05-12T08:35:19.700 & $-1.4\pm0.9$   & -              & -              & $-0.016\pm0.036$ & -                & -                \\
2020-05-12T21:47:43.340 & $31.8\pm21.8$  & -              & -              & $0.104\pm0.224$  & -                & -                \\
2020-05-13T07:12:57.543 & $9.5\pm8.2$    & -              & -              & $-0.138\pm0.267$ & -                & -                \\
2020-05-14T14:49:22.000 & $2.2\pm1.1$    & -              & -              & $0.065\pm0.041$  & -                & -                \\
2020-05-16T01:50:23.542 & $2.3\pm3.0$    & -              & -              & $0.070\pm0.047$  & -                & -                \\
2020-05-16T10:26:32.309 & -              & -              & -              & -                & -                & -                \\
2020-05-16T11:16:17.000 & $-0.2\pm1.4$   & -              & -              & $-0.092\pm0.048$ & -                & -                \\
2020-05-16T18:12:52.080 & $0.5\pm0.6$    & -              & $-20.4\pm17.9$ & $0.022\pm0.035$  & -                & $-0.179\pm0.199$ \\
2020-05-17T03:18:10.320 & $-20.4\pm24.9$ & -              & -              & $0.210\pm0.365$  & -                & -                \\
2020-05-18T01:54:21.550 & -              & -              & -              & -                & -                & -                \\
2020-05-18T05:17:57.715 & $-3.9\pm3.5$   & -              & -              & $0.015\pm0.052$  & -                & -                \\
2020-05-18T09:27:59.151 & $-1.6\pm11.4$  & -              & -              & $-0.782\pm0.422$ & -                & -                \\
2020-05-18T11:00:41.150 & $-2.2\pm5.5$   & -              & -              & $-0.534\pm0.313$ & -                & -                \\
2020-05-18T16:28:18.300 & $-0.3\pm2.3$   & -              & -              & $0.004\pm0.050$  & -                & -                \\
2020-05-19T18:32:30.320 & -              & -              & $6.6\pm4.5$    & -                & -                & $0.096\pm0.066$  \\
2020-05-19T18:57:36.300 & $1.7\pm0.6$    & -              & -              & $0.002\pm0.017$  & -                & -                \\
2020-05-20T14:10:49.780 & $0.0\pm0.9$    & -              & $-9.4\pm21.7$  & $0.024\pm0.019$  & -                & $0.002\pm0.467$  \\
2020-05-20T21:47:07.480 & -              & -              & $2.6\pm1.2$    & -                & -                & $-0.006\pm0.028$ \\
2020-05-24T22:05:03.480 & -              & -              & -              & -                & -                & -                \\
2021-01-24T20:48:23.960 & -              & -              & $5.8\pm20.5$   & -                & -                & $-0.133\pm0.210$ \\
2021-01-27T06:50:20.750 & -              & -              & -              & -                & -                & -                \\
2021-01-28T23:35:02.480 & -              & -              & $2.2\pm1.2$    & -                & -                & $0.010\pm0.015$  \\
2021-01-29T02:46:22.560 & -              & -              & $0.2\pm3.1$    & -                & -                & $0.026\pm0.032$  \\
2021-01-29T07:00:01.000 & -              & -              & $4.0\pm1.0$    & -                & -                & $0.120\pm0.021$  \\
2021-01-29T10:35:39.960 & -              & -              & $3.4\pm2.4$    & -                & -                & $0.059\pm0.015$  \\
2021-01-29T15:23:29.920 & -              & -              & $1.0\pm0.7$    & -                & -                & $0.024\pm0.019$  \\
2021-01-29T15:29:23.920 & -              & -              & $0.2\pm0.8$    & -                & -                & $0.010\pm0.013$  \\
2021-01-29T18:38:04.840 & -              & -              & $-5.6\pm15.0$  & -                & -                & $-0.078\pm0.064$ \\
2021-01-29T21:15:55.960 & -              & -              & $3.0\pm2.8$    & -                & -                & $0.037\pm0.029$  \\
2021-01-30T00:41:51.160 & -              & -              & $-12.6\pm20.9$ & -                & -                & $-0.068\pm0.282$ \\
2021-01-30T03:24:38.360 & -              & -              & $-54.0\pm29.4$ & -                & -                & $-0.641\pm0.438$ \\
2021-01-30T08:39:53.840 & -              & $14.2\pm20.7$  & $41.8\pm25.8$  & -                & $-0.020\pm0.397$ & $0.886\pm0.346$  \\
2021-01-30T10:35:35.120 & -              & $58.8\pm33.7$  & $4.2\pm20.6$   & -                & $0.913\pm0.444$  & $-0.208\pm0.308$ \\
2021-01-30T17:40:54.760 & -              & -              & $0.2\pm0.5$    & -                & -                & $0.007\pm0.008$  \\
2021-01-30T21:01:22.840 & -              & -              & $-7.0\pm30.5$  & -                & -                & $-0.531\pm0.245$ \\
2021-02-02T12:54:26.960 & -              & -              & $2.6\pm0.8$    & -                & -                & $0.040\pm0.009$  \\
2021-02-05T07:13:15.760 & -              & -              & $17.6\pm14.1$  & -                & -                & $0.209\pm0.090$  \\
2021-02-07T00:35:52.720 & -              & -              & $2.6\pm2.7$    & -                & -                & $0.033\pm0.022$  \\
2021-02-10T14:15:07.080 & -              & -              & $3.6\pm2.8$    & -                & -                & $0.046\pm0.052$  \\
2021-02-11T12:28:00.120 & -              & -              & $-7.6\pm29.7$  & -                & -                & $-0.115\pm0.186$ \\
2021-02-11T13:43:16.760 & -              & $47.8\pm32.7$  & $25.0\pm30.8$  & -                & $0.169\pm0.265$  & $0.386\pm0.445$  \\
2021-02-16T22:20:39.600 & -              & $1.6\pm1.4$    & $1.4\pm0.8$    & -                & $0.046\pm0.020$  & $0.020\pm0.007$  \\
2021-06-24T02:34:10.200 & -              & -              & $0.4\pm0.3$    & -                & -                & $0.005\pm0.001$  \\
2021-07-06T03:50:09.720 & -              & -              & $-7.4\pm19.6$  & -                & -                & $-0.079\pm0.062$ \\
2021-07-06T15:01:52.600 & -              & -              & $18.2\pm23.8$  & -                & -                & $-0.149\pm0.552$ \\
2021-07-07T00:33:31.640 & -              & $1.6\pm2.9$    & $2.0\pm0.8$    & -                & $0.019\pm0.041$  & $0.041\pm0.019$  \\
2021-07-07T15:45:11.080 & -              & -              & $0.6\pm1.1$    & -                & -                & $0.007\pm0.011$  \\
2021-07-07T18:08:16.920 & -              & -              & $6.0\pm2.7$    & -                & -                & $0.076\pm0.066$  \\
2021-07-08T00:18:18.560 & -              & $21.8\pm21.4$  & $-2.0\pm5.1$   & -                & $0.449\pm0.180$  & $-0.045\pm0.065$ \\
2021-07-08T09:03:41.640 & -              & -              & $0.0\pm3.0$    & -                & -                & $-0.006\pm0.023$ \\
2021-07-09T11:17:53.729 & -              & -              & $0.4\pm21.7$   & -                & -                & $-0.040\pm0.085$ \\
2021-07-10T15:37:56.457 & -              & -              & $1.6\pm1.1$    & -                & -                & $-0.000\pm0.017$ \\
2021-07-10T18:38:39.816 & -              & -              & $-6.4\pm21.4$  & -                & -                & $-0.652\pm0.312$ \\
2021-07-10T18:38:43.816 & -              & -              & $-22.4\pm15.6$ & -                & -                & $0.087\pm0.168$  \\
2021-07-10T20:26:04.409 & -              & -              & $3.6\pm2.1$    & -                & -                & $0.073\pm0.030$  \\
2021-07-10T23:39:29.204 & -              & -              & $2.2\pm1.3$    & -                & -                & $0.039\pm0.011$  \\
2021-07-10T23:42:07.804 & -              & -              & $1.0\pm1.0$    & -                & -                & $0.070\pm0.019$  \\
2021-07-10T23:43:47.756 & -              & -              & $-2.2\pm15.9$  & -                & -                & $0.045\pm0.053$  \\
2021-07-11T06:15:05.129 & -              & -              & $15.6\pm23.4$  & -                & -                & $-0.454\pm0.308$ \\
2021-07-11T07:47:45.840 & -              & -              & $3.8\pm3.2$    & -                & -                & $0.084\pm0.021$  \\
2021-07-12T04:32:39.600 & -              & $-2.2\pm2.8$   & -              & -                & $0.025\pm0.036$  & -                \\
2021-07-12T16:58:50.889 & -              & -              & $0.2\pm1.1$    & -                & -                & $0.013\pm0.008$  \\
2021-07-12T18:04:28.272 & -              & -              & $1.6\pm1.8$    & -                & -                & $0.011\pm0.009$  \\
2021-07-12T22:12:58.100 & -              & $19.2\pm30.2$  & -              & -                & $-0.013\pm0.355$ & -                \\
2021-07-14T08:09:33.248 & -              & -              & $1.0\pm13.3$   & -                & -                & $0.038\pm0.083$  \\
2021-07-15T03:48:40.848 & -              & -              & $-5.2\pm16.6$  & -                & -                & $0.099\pm0.116$  \\
2021-07-15T06:43:16.361 & -              & -              & $5.2\pm9.6$    & -                & -                & $0.022\pm0.045$  \\
2021-07-15T09:15:18.776 & -              & -              & $0.2\pm0.3$    & -                & -                & $0.006\pm0.004$  \\
2021-07-18T05:24:21.826 & -              & -              & $19.0\pm8.5$   & -                & -                & $0.123\pm0.147$  \\
2021-07-18T12:07:11.792 & -              & -              & $-16.8\pm12.4$ & -                & -                & $0.143\pm0.086$  \\
2021-08-05T00:08:55.888 & -              & -              & $0.8\pm1.4$    & -                & -                & $0.037\pm0.009$  \\
2021-08-28T19:45:00.608 & -              & -              & $-33.8\pm32.6$ & -                & -                & $-0.141\pm0.370$ \\
2021-09-06T01:44:30.079 & -              & -              & $1.0\pm0.8$    & -                & -                & $0.007\pm0.013$  \\
2021-09-08T06:10:05.898 & -              & -              & $18.4\pm31.6$  & -                & -                & $-0.150\pm0.654$ \\
2021-09-08T08:43:21.688 & -              & -              & -              & -                & -                & -                \\
2021-09-08T12:20:29.327 & -              & -              & $0.6\pm27.4$   & -                & -                & $0.156\pm0.863$  \\
2021-09-08T15:41:52.904 & -              & -              & $47.6\pm36.3$  & -                & -                & $0.999\pm0.737$  \\
2021-09-08T21:34:43.880 & -              & -              & $-8.0\pm23.6$  & -                & -                & $-0.200\pm0.538$ \\
2021-09-09T18:57:14.777 & -              & -              & $-0.6\pm1.6$   & -                & -                & $0.013\pm0.017$  \\
2021-09-09T20:21:28.344 & -              & -              & $4.8\pm8.8$    & -                & -                & $0.036\pm0.023$  \\
2021-09-09T20:27:33.024 & -              & -              & $16.4\pm28.7$  & -                & -                & $0.084\pm0.272$  \\
2021-09-09T20:31:26.129 & -              & -              & $7.0\pm13.6$   & -                & -                & $0.069\pm0.279$  \\
2021-09-09T20:34:34.736 & -              & -              & $-24.2\pm30.2$ & -                & -                & $-0.168\pm0.516$ \\
2021-09-09T20:58:35.600 & -              & $14.6\pm32.7$  & -              & -                & $0.700\pm0.683$  & -                \\
2021-09-09T21:07:12.150 & -              & $-5.0\pm24.2$  & -              & -                & $0.073\pm0.500$  & -                \\
2021-09-10T00:45:46.873 & -              & -              & $34.2\pm14.1$  & -                & -                & $0.212\pm0.076$  \\
2021-09-10T00:46:20.977 & -              & -              & $-1.2\pm3.2$   & -                & -                & $0.062\pm0.035$  \\
2021-09-10T00:56:28.825 & -              & -              & $-38.2\pm28.6$ & -                & -                & $-0.414\pm0.332$ \\
2021-09-10T01:00:43.665 & -              & -              & $1.0\pm1.1$    & -                & -                & $0.021\pm0.007$  \\
2021-09-10T01:04:33.331 & -              & $-30.2\pm24.1$ & $26.4\pm20.1$  & -                & $-0.558\pm0.087$ & $0.108\pm0.097$  \\
2021-09-10T01:06:23.611 & -              & -              & $-0.6\pm16.4$  & -                & -                & $0.086\pm0.143$  \\
2021-09-10T01:06:54.649 & -              & -              & $4.8\pm22.5$   & -                & -                & $0.057\pm0.259$  \\
2021-09-10T01:08:40.672 & -              & -              & $7.0\pm17.6$   & -                & -                & $0.094\pm0.070$  \\
2021-09-10T01:10:19.978 & -              & -              & $4.0\pm26.9$   & -                & -                & $-0.186\pm0.216$ \\
2021-09-10T01:11:38.976 & -              & -              & $-2.8\pm35.3$  & -                & -                & $-0.422\pm0.255$ \\
2021-09-10T01:12:54.872 & -              & -              & $-33.0\pm28.6$ & -                & -                & $-0.996\pm0.378$ \\
2021-09-10T01:13:03.128 & -              & -              & $-6.6\pm32.6$  & -                & -                & $0.199\pm0.595$  \\
2021-09-10T01:13:17.322 & -              & -              & $-1.6\pm12.5$  & -                & -                & $-0.039\pm0.075$ \\
2021-09-10T01:13:33.784 & -              & -              & $16.6\pm28.1$  & -                & -                & $-0.705\pm0.250$ \\
2021-09-10T01:13:35.610 & -              & -              & $-1.4\pm25.5$  & -                & -                & $0.064\pm0.412$  \\
2021-09-10T01:13:57.778 & -              & -              & $18.2\pm27.6$  & -                & -                & $-0.220\pm0.096$ \\
2021-09-10T01:14:21.377 & -              & -              & $6.2\pm30.3$   & -                & -                & $0.037\pm0.151$  \\
2021-09-10T01:14:36.755 & -              & -              & $-0.2\pm2.4$   & -                & -                & $-0.010\pm0.031$ \\
2021-09-10T01:17:19.056 & -              & -              & $1.8\pm0.8$    & -                & -                & $0.007\pm0.007$  \\
2021-09-10T01:18:53.552 & -              & -              & $-0.2\pm6.7$   & -                & -                & $-0.015\pm0.083$ \\
2021-09-10T01:19:20.642 & -              & -              & $-9.0\pm30.4$  & -                & -                & $-0.358\pm0.385$ \\
2021-09-10T01:20:48.314 & -              & -              & $6.4\pm8.3$    & -                & -                & $0.150\pm0.033$  \\
2021-09-10T01:21:48.296 & -              & -              & $5.4\pm7.8$    & -                & -                & $-0.256\pm0.282$ \\
2021-09-10T01:21:49.568 & -              & -              & $3.0\pm0.8$    & -                & -                & $0.048\pm0.007$  \\
2021-09-10T01:22:31.249 & -              & -              & $1.4\pm29.2$   & -                & -                & $0.265\pm0.377$  \\
2021-09-10T01:27:05.473 & -              & -              & $39.4\pm31.2$  & -                & -                & $0.084\pm0.265$  \\
2021-09-10T01:31:40.032 & -              & -              & $-0.4\pm4.6$   & -                & -                & $0.067\pm0.081$  \\
2021-09-10T01:34:18.841 & -              & -              & $3.2\pm7.9$    & -                & -                & $0.070\pm0.029$  \\
2021-09-10T02:07:56.700 & -              & $6.2\pm29.2$   & -              & -                & $-0.099\pm0.630$ & -                \\
2021-09-10T02:08:28.800 & -              & $-16.8\pm29.1$ & -              & -                & $-1.390\pm0.577$ & -                \\
2021-09-10T02:21:06.353 & -              & -              & $49.0\pm22.2$  & -                & -                & $0.610\pm0.275$  \\
2021-09-10T02:26:32.729 & -              & -              & $-38.4\pm31.5$ & -                & -                & $0.465\pm0.627$  \\
2021-09-10T02:36:38.169 & -              & -              & $2.2\pm2.2$    & -                & -                & $0.032\pm0.019$  \\
2021-09-10T02:39:30.920 & -              & -              & $-1.6\pm32.5$  & -                & -                & $0.539\pm0.561$  \\
2021-09-10T02:44:34.089 & -              & -              & $1.0\pm3.0$    & -                & -                & $0.058\pm0.039$  \\
2021-09-10T02:55:10.001 & -              & -              & $-1.8\pm16.7$  & -                & -                & $-0.040\pm0.102$ \\
2021-09-10T03:22:40.550 & -              & $-3.2\pm6.1$   & -              & -                & $-0.069\pm0.101$ & -                \\
2021-09-10T03:24:47.150 & -              & $-1.2\pm7.3$   & -              & -                & $0.012\pm0.018$  & -                \\
2021-09-10T03:42:45.750 & -              & $4.0\pm31.4$   & -              & -                & $0.009\pm0.075$  & -                \\
2021-09-10T05:05:03.350 & -              & $43.6\pm27.6$  & -              & -                & $-0.179\pm0.125$ & -                \\
2021-09-10T05:35:55.480 & -              & $24.4\pm30.3$  & $3.4\pm5.9$    & -                & $0.370\pm0.085$  & $-0.026\pm0.026$ \\
2021-09-10T05:40:48.594 & -              & -              & $4.2\pm22.6$   & -                & -                & $0.197\pm0.254$  \\
2021-09-10T08:51:58.721 & -              & -              & $-29.8\pm32.0$ & -                & -                & $0.419\pm0.814$  \\
2021-09-10T09:12:48.888 & -              & -              & $1.8\pm1.9$    & -                & -                & $0.044\pm0.042$  \\
2021-09-10T10:11:55.893 & -              & -              & $35.8\pm31.5$  & -                & -                & $0.407\pm0.761$  \\
2021-09-10T13:40:20.248 & -              & -              & $-5.8\pm19.2$  & -                & -                & $-0.478\pm0.176$ \\
2021-09-10T15:50:56.858 & -              & -              & $1.8\pm0.8$    & -                & -                & $0.032\pm0.018$  \\
2021-09-10T23:40:34.369 & -              & -              & $2.6\pm15.7$   & -                & -                & $-0.060\pm0.281$ \\
2021-09-11T02:28:08.352 & -              & -              & $1.6\pm4.2$    & -                & -                & $0.061\pm0.024$  \\
2021-09-11T02:28:11.641 & -              & -              & $-35.8\pm28.2$ & -                & -                & $-0.059\pm0.265$ \\
2021-09-11T03:02:28.321 & -              & -              & $3.4\pm11.1$   & -                & -                & $0.101\pm0.038$  \\
2021-09-11T05:32:38.595 & -              & -              & $2.8\pm0.9$    & -                & -                & $0.079\pm0.023$  \\
2021-09-11T05:55:42.513 & -              & -              & $11.2\pm21.6$  & -                & -                & $-0.095\pm0.656$ \\
2021-09-11T07:15:04.000 & -              & $36.2\pm33.9$  & -              & -                & $0.758\pm0.866$  & -                \\
2021-09-11T10:42:51.825 & -              & -              & $2.2\pm3.5$    & -                & -                & $0.069\pm0.034$  \\
2021-09-11T11:45:04.928 & -              & -              & $35.2\pm23.5$  & -                & -                & $0.765\pm0.319$  \\
2021-09-11T11:53:57.248 & -              & -              & $11.4\pm5.2$   & -                & -                & $0.069\pm0.054$  \\
2021-09-11T11:55:28.608 & -              & -              & $-6.6\pm15.3$  & -                & -                & $0.021\pm0.158$  \\
2021-09-11T12:04:48.440 & -              & -              & $-40.4\pm28.6$ & -                & -                & $0.381\pm0.337$  \\
2021-09-11T12:08:52.584 & -              & -              & $-3.6\pm24.6$  & -                & -                & $0.360\pm0.076$  \\
2021-09-11T13:19:21.924 & -              & -              & $26.0\pm23.0$  & -                & -                & $0.307\pm0.374$  \\
2021-09-11T13:20:49.140 & -              & -              & $56.0\pm32.3$  & -                & -                & $-1.062\pm0.448$ \\
2021-09-11T13:22:02.830 & -              & -              & $-11.4\pm33.1$ & -                & -                & $-0.193\pm0.626$ \\
2021-09-11T13:27:33.678 & -              & -              & $5.0\pm7.8$    & -                & -                & $0.041\pm0.044$  \\
2021-09-11T13:28:54.909 & -              & -              & $3.2\pm1.3$    & -                & -                & $0.044\pm0.013$  \\
2021-09-11T13:29:08.182 & -              & -              & $56.2\pm28.9$  & -                & -                & $0.143\pm0.143$  \\
2021-09-11T13:41:52.012 & -              & -              & $-6.0\pm23.4$  & -                & -                & $-0.463\pm0.496$ \\
2021-09-11T14:01:08.826 & -              & -              & $-31.8\pm10.3$ & -                & -                & $-0.575\pm0.240$ \\
2021-09-11T14:58:38.585 & -              & -              & $-25.0\pm20.2$ & -                & -                & $0.091\pm0.043$  \\
2021-09-11T15:03:00.273 & -              & -              & $-7.2\pm13.4$  & -                & -                & $-0.017\pm0.068$ \\
2021-09-11T15:03:33.376 & -              & -              & $7.0\pm22.7$   & -                & -                & $0.357\pm0.687$  \\
2021-09-11T15:03:43.872 & -              & -              & $-49.6\pm35.5$ & -                & -                & $-1.061\pm0.429$ \\
2021-09-11T15:06:43.145 & -              & -              & $-0.6\pm1.0$   & -                & -                & $-0.006\pm0.007$ \\
2021-09-11T15:15:25.368 & -              & -              & $0.8\pm2.0$    & -                & -                & $-0.031\pm0.019$ \\
2021-09-11T15:16:25.137 & -              & -              & $4.6\pm15.0$   & -                & -                & $0.075\pm0.341$  \\
2021-09-11T15:17:45.265 & -              & -              & $-2.4\pm2.7$   & -                & -                & $-0.059\pm0.030$ \\
2021-09-11T15:26:11.537 & -              & -              & $1.4\pm1.1$    & -                & -                & $0.027\pm0.015$  \\
2021-09-11T15:28:23.416 & -              & -              & $-3.8\pm27.1$  & -                & -                & $0.453\pm0.507$  \\
2021-09-11T15:32:33.369 & -              & -              & $2.2\pm2.3$    & -                & -                & $0.051\pm0.028$  \\
2021-09-11T15:34:39.961 & -              & -              & $1.2\pm27.8$   & -                & -                & $-0.023\pm0.017$ \\
2021-09-11T15:38:25.640 & -              & -              & $4.4\pm11.0$   & -                & -                & $-0.002\pm0.140$ \\
2021-09-11T16:35:46.352 & -              & $-13.0\pm32.2$ & $4.8\pm14.9$   & -                & $-1.118\pm0.517$ & $0.172\pm0.351$  \\
2021-09-11T16:36:57.801 & -              & -              & $3.4\pm22.7$   & -                & -                & $0.056\pm0.130$  \\
2021-09-11T16:38:01.050 & -              & $-37.4\pm32.8$ & -              & -                & $0.188\pm0.455$  & -                \\
2021-09-11T16:39:20.896 & -              & -              & $45.4\pm29.2$  & -                & -                & $0.124\pm0.303$  \\
2021-09-11T16:50:03.801 & -              & $1.6\pm5.7$    & $3.2\pm1.3$    & -                & $0.046\pm0.017$  & $0.047\pm0.012$  \\
2021-09-11T17:00:41.900 & -              & $-6.6\pm26.8$  & -              & -                & $0.023\pm0.583$  & -                \\
2021-09-11T17:01:10.041 & -              & $46.6\pm14.9$  & $3.6\pm2.2$    & -                & $0.380\pm0.200$  & $0.091\pm0.029$  \\
2021-09-11T17:01:59.144 & -              & $-22.2\pm29.2$ & $17.0\pm26.1$  & -                & $-1.030\pm0.744$ & $0.262\pm0.509$  \\
2021-09-11T17:04:29.736 & -              & $-7.2\pm32.4$  & $-1.8\pm17.4$  & -                & $-0.936\pm0.283$ & $-0.134\pm0.117$ \\
2021-09-11T17:10:48.592 & -              & $-24.6\pm33.2$ & $-21.4\pm18.8$ & -                & $-0.328\pm0.157$ & $0.033\pm0.047$  \\
2021-09-11T18:02:13.500 & -              & $-39.4\pm32.6$ & -              & -                & $-0.791\pm0.887$ & -                \\
2021-09-11T18:04:46.350 & -              & $27.0\pm29.2$  & -              & -                & $0.265\pm0.086$  & -                \\
2021-09-11T18:49:35.341 & -              & -              & $6.4\pm25.6$   & -                & -                & $0.271\pm0.296$  \\
2021-09-11T18:49:36.441 & -              & -              & $-5.8\pm26.0$  & -                & -                & $0.080\pm0.405$  \\
2021-09-11T18:54:36.026 & -              & $10.4\pm31.4$  & $0.8\pm3.6$    & -                & $0.885\pm0.294$  & $0.018\pm0.013$  \\
2021-09-11T19:43:28.000 & -              & $32.6\pm23.5$  & -              & -                & $0.366\pm0.100$  & -                \\
2021-09-11T19:46:50.050 & -              & $-24.0\pm28.3$ & -              & -                & $0.837\pm0.479$  & -                \\
2021-09-11T20:05:45.969 & -              & -              & $2.6\pm16.7$   & -                & -                & $0.133\pm0.053$  \\
2021-09-11T20:13:40.474 & -              & $8.4\pm9.5$    & $1.8\pm1.7$    & -                & $0.157\pm0.057$  & $0.036\pm0.024$  \\
2021-09-11T20:22:58.746 & -              & -              & $-0.6\pm1.5$   & -                & -                & $-0.005\pm0.027$ \\
2021-09-11T20:33:14.550 & -              & $12.4\pm19.6$  & -              & -                & $0.299\pm0.129$  & -                \\
2021-09-11T21:07:28.000 & -              & $-19.6\pm29.3$ & $-12.4\pm19.4$ & -                & $-0.744\pm0.469$ & $-0.420\pm0.222$ \\
2021-09-11T22:51:41.560 & -              & $8.8\pm31.6$   & $-1.2\pm10.0$  & -                & $0.101\pm0.067$  & $0.055\pm0.089$  \\
2021-09-12T00:34:37.232 & -              & $2.0\pm2.8$    & $1.8\pm0.7$    & -                & $0.030\pm0.013$  & $0.026\pm0.004$  \\
2021-09-12T00:45:49.362 & -              & $-11.4\pm26.4$ & $0.0\pm2.9$    & -                & $-0.155\pm0.129$ & $0.013\pm0.031$  \\
2021-09-12T05:14:07.808 & -              & $-8.0\pm17.2$  & $-0.6\pm11.2$  & -                & $-0.188\pm0.046$ & $-0.069\pm0.077$ \\
2021-09-12T05:44:17.002 & -              & $-50.0\pm31.6$ & $21.4\pm23.9$  & -                & $-0.876\pm0.245$ & $0.628\pm0.398$  \\
2021-09-12T06:51:13.000 & -              & -              & -              & -                & -                & -                \\
2021-09-12T07:04:53.808 & -              & -              & $-11.6\pm17.8$ & -                & -                & $-0.028\pm0.421$ \\
2021-09-12T07:28:07.200 & -              & -              & $1.0\pm1.5$    & -                & -                & $-0.012\pm0.016$ \\
2021-09-12T08:34:47.408 & -              & -              & $4.2\pm26.4$   & -                & -                & $-0.166\pm0.250$ \\
2021-09-12T09:58:15.001 & -              & -              & $-2.0\pm26.8$  & -                & -                & $0.024\pm0.534$  \\
2021-09-12T10:10:11.681 & -              & -              & $9.8\pm16.2$   & -                & -                & $0.162\pm0.034$  \\
2021-09-12T10:25:33.448 & -              & -              & $-19.2\pm27.7$ & -                & -                & $0.075\pm0.422$  \\
2021-09-12T11:47:34.584 & -              & -              & $-17.8\pm11.8$ & -                & -                & $-0.411\pm0.118$ \\
2021-09-12T12:19:20.424 & -              & -              & $0.2\pm0.4$    & -                & -                & $0.012\pm0.006$  \\
2021-09-12T13:55:16.312 & -              & -              & $1.8\pm6.3$    & -                & -                & $-0.058\pm0.052$ \\
2021-09-12T15:03:50.576 & -              & -              & $4.0\pm2.2$    & -                & -                & $0.044\pm0.023$  \\
2021-09-12T16:26:08.036 & -              & $-36.2\pm23.8$ & $27.2\pm18.7$  & -                & $-0.260\pm0.208$ & $0.433\pm0.186$  \\
2021-09-12T16:52:07.621 & -              & $-36.0\pm23.5$ & $-21.8\pm15.3$ & -                & $0.362\pm0.290$  & $-0.081\pm0.245$ \\
2021-09-12T18:32:52.015 & -              & -              & $19.8\pm25.5$  & -                & -                & $-0.062\pm0.586$ \\
2021-09-12T19:58:18.441 & -              & -              & $-8.6\pm20.0$  & -                & -                & $-0.088\pm0.235$ \\
2021-09-12T20:16:10.384 & -              & -              & $3.6\pm1.5$    & -                & -                & $0.040\pm0.020$  \\
2021-09-12T20:16:20.257 & -              & -              & $2.2\pm23.0$   & -                & -                & $0.138\pm0.047$  \\
2021-09-12T20:57:28.681 & -              & -              & $6.8\pm14.7$   & -                & -                & $0.015\pm0.076$  \\
2021-09-12T22:16:36.200 & -              & $28.0\pm26.2$  & -              & -                & $0.505\pm0.631$  & -                \\
2021-09-12T22:32:55.226 & -              & -              & $-9.6\pm28.6$  & -                & -                & $-0.139\pm0.495$ \\
2021-09-12T23:19:32.064 & -              & -              & $2.2\pm0.6$    & -                & -                & $0.010\pm0.004$  \\
2021-09-13T00:27:24.933 & -              & -              & $1.2\pm3.1$    & -                & -                & $0.025\pm0.037$  \\
2021-09-13T03:29:21.425 & -              & -              & $-53.4\pm33.3$ & -                & -                & $0.352\pm0.184$  \\
2021-09-13T03:38:06.194 & -              & -              & $6.8\pm29.0$   & -                & -                & $-0.162\pm0.235$ \\
2021-09-13T03:52:15.506 & -              & -              & $32.2\pm18.6$  & -                & -                & $0.631\pm0.578$  \\
2021-09-13T04:52:06.473 & -              & -              & $56.8\pm41.4$  & -                & -                & $0.174\pm0.154$  \\
2021-09-13T08:16:46.650 & -              & -              & $0.6\pm1.0$    & -                & -                & $0.012\pm0.016$  \\
2021-09-13T14:12:39.650 & -              & $-23.0\pm28.0$ & -              & -                & $-1.129\pm0.737$ & -                \\
2021-09-13T19:51:32.857 & -              & -              & $-4.0\pm11.4$  & -                & -                & $-0.140\pm0.043$ \\
2021-09-14T06:12:45.184 & -              & -              & $-0.6\pm6.9$   & -                & -                & $0.026\pm0.021$  \\
2021-09-14T06:21:27.488 & -              & -              & $33.8\pm28.7$  & -                & -                & $0.003\pm0.237$  \\
2021-09-14T11:10:36.192 & -              & $3.6\pm5.7$    & $1.8\pm0.6$    & -                & $0.068\pm0.034$  & $0.035\pm0.013$  \\
2021-09-14T14:15:42.884 & -              & $-2.6\pm25.8$  & $5.4\pm32.5$   & -                & $-0.071\pm0.296$ & $-0.068\pm0.125$ \\
2021-09-14T14:44:21.225 & -              & -              & $0.2\pm19.5$   & -                & -                & $0.312\pm0.148$  \\
2021-09-14T18:00:17.920 & -              & -              & $-50.8\pm33.7$ & -                & -                & $-0.676\pm0.415$ \\
2021-09-14T23:21:58.500 & -              & $26.0\pm18.8$  & -              & -                & $0.140\pm0.484$  & -                \\
2021-09-14T23:26:34.050 & -              & $38.8\pm30.7$  & -              & -                & $-0.182\pm0.432$ & -                \\
2021-09-15T02:35:47.350 & -              & $37.4\pm31.0$  & -              & -                & $0.162\pm0.678$  & -                \\
2021-09-15T02:39:25.700 & -              & $-2.8\pm30.2$  & -              & -                & $-0.644\pm0.211$ & -                \\
2021-09-15T04:47:07.872 & -              & -              & $59.8\pm35.4$  & -                & -                & $0.495\pm0.364$  \\
2021-09-15T10:58:02.168 & -              & -              & $3.0\pm22.5$   & -                & -                & $-0.207\pm0.409$ \\
2021-09-15T15:32:56.050 & -              & $9.4\pm34.3$   & -              & -                & $0.898\pm0.716$  & -                \\
2021-09-15T19:37:58.657 & -              & -              & $4.8\pm21.9$   & -                & -                & $0.150\pm0.103$  \\
2021-09-16T17:28:30.991 & -              & -              & $1.6\pm0.8$    & -                & -                & $0.031\pm0.013$  \\
2021-09-16T20:24:09.058 & -              & -              & $19.4\pm26.2$  & -                & -                & $-0.252\pm0.605$ \\
2021-09-17T01:26:51.897 & -              & -              & $0.0\pm26.7$   & -                & -                & $-0.306\pm0.214$ \\
2021-09-17T12:52:37.752 & -              & -              & $-33.2\pm21.2$ & -                & -                & $0.024\pm0.114$  \\
2021-09-17T13:58:24.952 & -              & -              & $-1.2\pm18.2$  & -                & -                & $-0.186\pm0.225$ \\
2021-09-18T10:39:07.030 & -              & -              & $-2.4\pm15.6$  & -                & -                & $0.072\pm0.177$  \\
2021-09-18T22:58:52.025 & -              & $-9.4\pm22.6$  & $-7.4\pm23.1$  & -                & $-0.401\pm0.575$ & $0.360\pm0.280$  \\
2021-09-19T01:16:43.065 & -              & -              & $-1.6\pm10.6$  & -                & -                & $0.031\pm0.156$  \\
2021-09-20T05:39:51.465 & -              & -              & $-34.0\pm25.0$ & -                & -                & $-0.044\pm0.241$ \\
2021-09-22T01:40:44.248 & -              & -              & $4.4\pm2.1$    & -                & -                & $0.076\pm0.037$  \\
2021-09-22T02:39:10.200 & -              & $-5.4\pm23.3$  & -              & -                & $-0.803\pm0.291$ & -                \\
2021-09-22T09:57:03.283 & -              & -              & $-38.0\pm32.6$ & -                & -                & $-0.197\pm0.305$ \\
2021-09-22T20:12:16.500 & -              & $-1.2\pm3.7$   & -              & -                & $0.010\pm0.013$  & -                \\
2021-09-25T03:03:28.250 & -              & -              & $1.6\pm1.3$    & -                & -                & $0.011\pm0.012$  \\
2021-09-26T15:08:11.872 & -              & -              & $1.0\pm25.1$   & -                & -                & $0.216\pm0.346$  \\
2021-09-27T17:57:17.016 & -              & -              & $22.6\pm27.8$  & -                & -                & $0.219\pm0.521$  \\
2021-09-27T19:46:09.754 & -              & -              & $-1.4\pm1.1$   & -                & -                & $-0.018\pm0.020$ \\
2021-09-30T01:31:06.154 & -              & -              & $-10.2\pm24.6$ & -                & -                & $0.001\pm0.081$  \\
2021-09-30T12:43:09.657 & -              & -              & $-1.2\pm17.3$  & -                & -                & $0.082\pm0.071$  \\
2021-09-30T20:41:15.776 & -              & -              & $6.2\pm5.4$    & -                & -                & $0.025\pm0.060$  \\
2021-09-30T22:06:42.456 & -              & -              & $-59.0\pm34.9$ & -                & -                & $-0.450\pm0.460$ \\
2021-10-01T00:04:04.315 & -              & -              & $-2.0\pm14.5$  & -                & -                & $-0.047\pm0.116$ \\
2021-10-02T06:08:13.072 & -              & -              & $2.0\pm7.9$    & -                & -                & $-0.090\pm0.101$ \\
2021-10-07T11:57:07.700 & -              & $-11.0\pm30.9$ & -              & -                & $0.430\pm0.163$  & -                \\
2021-10-07T17:39:49.296 & -              & -              & $-1.2\pm3.6$   & -                & -                & $-0.083\pm0.050$ \\
2021-10-08T15:57:46.384 & -              & -              & $4.4\pm0.9$    & -                & -                & $0.053\pm0.008$  \\
2021-10-11T11:59:40.704 & -              & -              & $-2.6\pm4.2$   & -                & -                & $-0.047\pm0.056$ \\
2021-11-01T23:13:41.950 & -              & $-5.4\pm27.8$  & -              & -                & $0.659\pm0.386$  & -                \\
2021-11-07T07:54:51.190 & -              & -              & $19.2\pm33.0$  & -                & -                & $-0.205\pm0.438$ \\
2021-12-24T03:42:34.360 & -              & -              & $-2.0\pm2.2$   & -                & -                & $-0.031\pm0.018$ \\
2021-12-25T09:32:50.504 & -              & -              & $23.0\pm34.6$  & -                & -                & $0.289\pm0.358$  \\
2021-12-25T18:48:28.387 & -              & -              & $4.4\pm4.9$    & -                & -                & $0.148\pm0.107$  \\
2021-12-25T22:22:20.140 & -              & -              & $33.6\pm13.5$  & -                & -                & $0.244\pm0.097$  \\
2021-12-26T12:55:09.720 & -              & -              & $27.0\pm18.5$  & -                & -                & $-0.029\pm0.070$ \\
2021-12-29T16:41:26.200 & -              & -              & $0.8\pm0.6$    & -                & -                & $0.020\pm0.006$  \\
2022-01-04T00:42:17.704 & -              & -              & $-54.0\pm36.3$ & -                & -                & $0.486\pm0.514$  \\
2022-01-04T04:32:11.147 & -              & $-28.0\pm34.3$ & $-11.4\pm10.0$ & -                & $-0.254\pm0.673$ & $0.037\pm0.065$  \\
2022-01-05T06:01:31.350 & -              & $-58.0\pm35.8$ & $-8.6\pm6.5$   & -                & $1.222\pm0.371$  & $-0.064\pm0.105$ \\
2022-01-05T07:06:40.725 & -              & $31.6\pm29.7$  & $-0.8\pm13.3$  & -                & $0.424\pm0.411$  & $0.032\pm0.027$  \\
2022-01-06T02:36:14.044 & -              & $7.0\pm10.9$   & $-1.0\pm0.9$   & -                & $0.008\pm0.018$  & $-0.009\pm0.017$ \\
2022-01-08T14:41:46.862 & -              & $-9.2\pm32.9$  & $5.0\pm11.5$   & -                & $-0.563\pm0.505$ & $0.011\pm0.039$  \\
2022-01-09T04:57:16.080 & -              & -              & $18.0\pm18.8$  & -                & -                & $0.092\pm0.177$  \\
2022-01-09T07:39:10.637 & -              & $-0.2\pm18.4$  & $0.4\pm2.5$    & -                & $-0.330\pm0.244$ & $0.060\pm0.020$  \\
2022-01-09T09:28:12.737 & -              & -              & $36.4\pm23.2$  & -                & -                & $0.148\pm0.116$  \\
2022-01-09T09:40:33.491 & -              & -              & $-51.0\pm33.8$ & -                & -                & $-0.843\pm0.388$ \\
2022-01-09T09:55:20.779 & -              & -              & $35.6\pm28.6$  & -                & -                & $0.193\pm0.270$  \\
2022-01-09T12:57:21.913 & -              & -              & $11.6\pm26.4$  & -                & -                & $-0.019\pm0.193$ \\
2022-01-09T14:16:08.559 & -              & -              & $23.0\pm30.6$  & -                & -                & $0.078\pm0.393$  \\
2022-01-09T23:25:43.291 & -              & -              & $-15.4\pm30.1$ & -                & -                & $0.570\pm0.341$  \\
2022-01-10T02:57:16.776 & -              & -              & $0.4\pm10.8$   & -                & -                & $-0.007\pm0.023$ \\
2022-01-10T04:31:43.117 & -              & -              & $3.2\pm9.8$    & -                & -                & $-0.052\pm0.031$ \\
2022-01-10T06:52:40.500 & -              & $9.8\pm19.8$   & -              & -                & $0.004\pm0.186$  & -                \\
2022-01-10T15:55:38.291 & -              & -              & $0.8\pm8.4$    & -                & -                & $-0.002\pm0.053$ \\
2022-01-11T05:42:12.251 & -              & -              & $1.2\pm5.0$    & -                & -                & $0.127\pm0.043$  \\
2022-01-11T07:48:21.419 & -              & -              & $-0.2\pm0.8$   & -                & -                & $0.037\pm0.016$  \\
2022-01-11T08:58:35.308 & -              & $-30.4\pm32.7$ & $2.6\pm16.0$   & -                & $-0.113\pm0.805$ & $-0.058\pm0.111$ \\
2022-01-11T17:05:55.630 & -              & -              & $2.4\pm1.1$    & -                & -                & $0.015\pm0.014$  \\
2022-01-11T18:21:07.672 & -              & -              & $-4.2\pm10.3$  & -                & -                & $0.009\pm0.067$  \\
2022-01-11T21:54:01.124 & -              & -              & $0.0\pm21.0$   & -                & -                & $-0.287\pm0.157$ \\
2022-01-11T21:55:11.116 & -              & -              & $4.8\pm2.9$    & -                & -                & $0.049\pm0.027$  \\
2022-01-12T01:03:46.329 & -              & $59.2\pm31.2$  & $-42.2\pm21.7$ & -                & $0.529\pm0.767$  & $-0.295\pm0.313$ \\
2022-01-12T01:08:01.574 & -              & -              & $3.2\pm0.9$    & -                & -                & $0.040\pm0.017$  \\
2022-01-12T02:05:58.212 & -              & -              & $-1.4\pm31.4$  & -                & -                & $0.393\pm0.452$  \\
2022-01-12T02:19:22.106 & -              & -              & $-2.6\pm19.0$  & -                & -                & $0.012\pm0.042$  \\
2022-01-12T04:10:05.302 & -              & -              & $29.8\pm24.9$  & -                & -                & $0.478\pm0.337$  \\
2022-01-12T04:31:19.934 & -              & -              & $4.4\pm22.3$   & -                & -                & $-0.032\pm0.268$ \\
2022-01-12T05:42:51.470 & -              & $-50.0\pm31.6$ & $-10.4\pm9.5$  & -                & $-0.090\pm0.723$ & $-0.174\pm0.029$ \\
2022-01-12T08:39:25.279 & -              & $0.8\pm6.0$    & $-1.4\pm1.6$   & -                & $0.002\pm0.037$  & $0.008\pm0.019$  \\
2022-01-12T08:48:28.544 & -              & -              & $-57.2\pm41.2$ & -                & -                & $-0.682\pm0.512$ \\
2022-01-12T17:57:07.731 & -              & -              & $18.4\pm24.5$  & -                & -                & $0.422\pm0.170$  \\
2022-01-12T18:12:04.642 & -              & -              & $-0.6\pm12.7$  & -                & -                & $-0.092\pm0.121$ \\
2022-01-12T19:58:04.027 & -              & -              & $4.4\pm1.1$    & -                & -                & $0.083\pm0.016$  \\
2022-01-12T23:00:12.748 & -              & -              & $-39.8\pm35.3$ & -                & -                & $0.002\pm0.134$  \\
2022-01-13T02:30:24.267 & -              & -              & $-2.8\pm16.3$  & -                & -                & $-0.040\pm0.232$ \\
2022-01-13T02:37:06.879 & -              & -              & $37.2\pm25.2$  & -                & -                & $0.117\pm0.303$  \\
2022-01-13T05:59:14.025 & -              & -              & $3.8\pm16.0$   & -                & -                & $0.165\pm0.057$  \\
2022-01-13T06:49:04.357 & -              & -              & $-3.0\pm6.5$   & -                & -                & $0.089\pm0.067$  \\
2022-01-13T08:34:20.010 & -              & -              & $-25.0\pm26.5$ & -                & -                & $0.123\pm0.187$  \\
2022-01-13T08:37:42.154 & -              & -              & $-38.8\pm33.6$ & -                & -                & $0.243\pm0.467$  \\
2022-01-13T09:05:22.677 & -              & -              & $1.4\pm2.2$    & -                & -                & $0.042\pm0.022$  \\
2022-01-13T10:28:58.992 & -              & -              & $3.0\pm33.5$   & -                & -                & $0.016\pm0.083$  \\
2022-01-13T10:41:55.477 & -              & -              & $1.8\pm1.0$    & -                & -                & $0.011\pm0.013$  \\
2022-01-13T13:07:30.634 & -              & -              & $-4.6\pm32.2$  & -                & -                & $0.493\pm0.681$  \\
2022-01-13T13:16:45.157 & -              & -              & $25.2\pm24.2$  & -                & -                & $-0.570\pm0.464$ \\
2022-01-13T14:35:34.417 & -              & -              & $3.6\pm31.8$   & -                & -                & $-0.135\pm0.287$ \\
2022-01-13T14:40:54.853 & -              & -              & $-22.0\pm22.7$ & -                & -                & $-0.069\pm0.229$ \\
2022-01-13T14:44:57.928 & -              & -              & $20.4\pm30.4$  & -                & -                & $0.090\pm0.241$  \\
2022-01-13T14:58:01.149 & -              & -              & $-36.0\pm33.2$ & -                & -                & $1.184\pm0.737$  \\
2022-01-13T15:13:25.807 & -              & -              & $17.8\pm27.7$  & -                & -                & $0.078\pm0.258$  \\
2022-01-13T16:26:37.528 & -              & -              & $-22.2\pm32.3$ & -                & -                & $-0.203\pm0.381$ \\
2022-01-13T19:23:10.210 & -              & -              & $-20.6\pm20.7$ & -                & -                & $-0.467\pm0.278$ \\
2022-01-13T19:36:08.511 & -              & $16.8\pm8.9$   & $5.0\pm11.9$   & -                & $0.187\pm0.126$  & $0.000\pm0.066$  \\
2022-01-13T19:57:55.715 & -              & -              & $4.2\pm29.6$   & -                & -                & $0.456\pm0.318$  \\
2022-01-13T20:14:58.600 & -              & $-34.2\pm31.6$ & -              & -                & $-0.916\pm0.430$ & -                \\
2022-01-13T21:41:17.900 & -              & $11.8\pm26.4$  & -              & -                & $0.252\pm0.340$  & -                \\
2022-01-14T00:38:18.604 & -              & -              & $-50.2\pm29.7$ & -                & -                & $-0.467\pm0.287$ \\
2022-01-14T04:02:16.630 & -              & -              & -              & -                & -                & -                \\
2022-01-14T04:02:38.208 & -              & -              & $2.6\pm2.3$    & -                & -                & $0.027\pm0.023$  \\
2022-01-14T06:37:56.739 & -              & -              & $6.8\pm23.3$   & -                & -                & $0.119\pm0.119$  \\
2022-01-14T08:16:01.323 & -              & -              & $10.2\pm31.7$  & -                & -                & $0.270\pm0.113$  \\
2022-01-14T11:26:42.754 & -              & -              & $1.4\pm1.3$    & -                & -                & $0.052\pm0.017$  \\
2022-01-14T11:39:41.804 & -              & -              & $0.0\pm15.9$   & -                & -                & $0.244\pm0.181$  \\
2022-01-14T13:23:05.792 & -              & -              & $-1.6\pm20.6$  & -                & -                & $0.076\pm0.144$  \\
2022-01-14T13:34:30.163 & -              & -              & $23.6\pm30.3$  & -                & -                & $-0.238\pm0.354$ \\
2022-01-14T16:08:43.298 & -              & -              & $0.2\pm0.4$    & -                & -                & $0.023\pm0.014$  \\
2022-01-14T19:27:16.671 & -              & -              & $0.8\pm1.9$    & -                & -                & $0.014\pm0.017$  \\
2022-01-14T19:42:08.050 & -              & $-1.6\pm8.0$   & $2.4\pm0.9$    & -                & $0.017\pm0.036$  & $0.025\pm0.014$  \\
2022-01-14T19:45:08.047 & -              & $0.2\pm21.5$   & $-0.6\pm2.1$   & -                & $-0.072\pm0.054$ & $-0.024\pm0.023$ \\
2022-01-14T19:56:52.700 & -              & $-1.0\pm9.7$   & -              & -                & $-0.058\pm0.022$ & -                \\
2022-01-14T20:06:07.400 & -              & $16.2\pm32.6$  & -              & -                & $0.875\pm0.507$  & -                \\
2022-01-14T20:07:03.050 & -              & $4.0\pm5.0$    & -              & -                & $0.085\pm0.017$  & -                \\
2022-01-14T20:12:45.300 & -              & $-9.8\pm28.7$  & -              & -                & $-0.308\pm0.693$ & -                \\
2022-01-14T20:15:54.400 & -              & $4.2\pm2.9$    & -              & -                & $0.040\pm0.010$  & -                \\
2022-01-14T20:21:05.150 & -              & $-5.2\pm2.8$   & -              & -                & $0.017\pm0.046$  & -                \\
2022-01-14T20:23:35.400 & -              & $-5.4\pm9.5$   & -              & -                & $0.035\pm0.030$  & -                \\
2022-01-14T20:26:50.300 & -              & $-1.8\pm25.1$  & -              & -                & $-0.069\pm0.684$ & -                \\
2022-01-14T20:29:07.250 & -              & $2.8\pm1.2$    & -              & -                & $0.023\pm0.006$  & -                \\
2022-01-14T20:31:49.900 & -              & $43.4\pm33.0$  & -              & -                & $0.375\pm0.546$  & -                \\
2022-01-14T20:41:14.905 & -              & -              & $3.8\pm5.6$    & -                & -                & $0.023\pm0.082$  \\
2022-01-14T20:46:16.444 & -              & -              & $-5.4\pm19.7$  & -                & -                & $0.195\pm0.095$  \\
2022-01-14T20:46:17.510 & -              & -              & $-9.4\pm29.3$  & -                & -                & $0.093\pm0.170$  \\
2022-01-14T20:46:32.943 & -              & -              & $0.4\pm7.4$    & -                & -                & $-0.038\pm0.040$ \\
2022-01-14T20:56:27.522 & -              & -              & $-0.2\pm6.9$   & -                & -                & $0.004\pm0.023$  \\
2022-01-14T22:21:29.360 & -              & -              & $-23.6\pm25.9$ & -                & -                & $-0.470\pm0.423$ \\
2022-01-14T22:21:33.331 & -              & -              & $-9.8\pm30.6$  & -                & -                & $0.057\pm0.724$  \\
2022-01-14T22:38:26.261 & -              & -              & $-20.4\pm19.8$ & -                & -                & $-0.325\pm0.264$ \\
2022-01-14T22:46:54.966 & -              & -              & $17.4\pm10.2$  & -                & -                & $0.144\pm0.077$  \\
2022-01-15T00:03:17.918 & -              & -              & $-0.6\pm1.8$   & -                & -                & $-0.000\pm0.026$ \\
2022-01-15T00:36:54.124 & -              & -              & $1.6\pm1.6$    & -                & -                & $0.001\pm0.020$  \\
2022-01-15T03:08:22.219 & -              & -              & $-5.4\pm28.5$  & -                & -                & $0.244\pm0.481$  \\
2022-01-15T06:37:08.499 & -              & -              & $8.0\pm16.2$   & -                & -                & $0.122\pm0.289$  \\
2022-01-15T06:44:05.437 & -              & -              & $14.2\pm30.5$  & -                & -                & $0.033\pm0.314$  \\
2022-01-15T07:05:44.753 & -              & -              & $2.8\pm1.2$    & -                & -                & $0.047\pm0.026$  \\
2022-01-15T07:08:43.476 & -              & -              & $-12.0\pm22.9$ & -                & -                & $-0.519\pm0.244$ \\
2022-01-15T07:54:13.911 & -              & -              & $-9.0\pm30.1$  & -                & -                & $0.011\pm0.750$  \\
2022-01-15T07:54:43.936 & -              & -              & $-6.0\pm18.5$  & -                & -                & $0.316\pm0.107$  \\
2022-01-15T08:00:58.090 & -              & -              & $17.4\pm19.7$  & -                & -                & $0.378\pm0.257$  \\
2022-01-15T08:04:45.318 & -              & -              & $8.4\pm13.1$   & -                & -                & $0.027\pm0.058$  \\
2022-01-15T08:16:31.251 & -              & -              & $10.2\pm14.6$  & -                & -                & $0.076\pm0.094$  \\
2022-01-15T08:21:46.394 & -              & -              & $20.8\pm27.3$  & -                & -                & $0.215\pm0.476$  \\
2022-01-15T08:23:02.089 & -              & -              & $-18.0\pm21.9$ & -                & -                & $-0.233\pm0.242$ \\
2022-01-15T08:24:36.044 & -              & -              & $59.8\pm43.9$  & -                & -                & $0.259\pm0.087$  \\
2022-01-15T08:25:56.217 & -              & -              & $6.6\pm1.2$    & -                & -                & $0.126\pm0.034$  \\
2022-01-15T08:27:38.893 & -              & -              & $-6.2\pm26.7$  & -                & -                & $0.092\pm0.215$  \\
2022-01-15T08:36:42.075 & -              & -              & $9.4\pm28.6$   & -                & -                & $-0.534\pm0.511$ \\
2022-01-15T08:36:51.475 & -              & -              & $-30.0\pm24.0$ & -                & -                & $-0.184\pm0.146$ \\
2022-01-15T08:39:22.360 & -              & -              & $5.0\pm0.8$    & -                & -                & $0.079\pm0.017$  \\
2022-01-15T08:45:40.673 & -              & -              & $2.2\pm0.8$    & -                & -                & $0.017\pm0.005$  \\
2022-01-15T09:24:40.334 & -              & -              & $46.4\pm36.6$  & -                & -                & $-0.358\pm0.351$ \\
2022-01-15T09:26:39.856 & -              & $-0.6\pm22.9$  & $-0.4\pm8.0$   & -                & $-0.083\pm0.122$ & $-0.113\pm0.078$ \\
2022-01-15T09:39:04.523 & -              & -              & $-12.2\pm30.4$ & -                & -                & $0.163\pm0.191$  \\
2022-01-15T09:43:00.887 & -              & -              & $1.0\pm29.1$   & -                & -                & $-0.156\pm0.169$ \\
2022-01-15T10:10:40.694 & -              & -              & $-58.2\pm35.1$ & -                & -                & $-0.298\pm0.338$ \\
2022-01-15T12:50:12.834 & -              & -              & $12.4\pm30.0$  & -                & -                & $0.602\pm0.235$  \\
2022-01-15T13:09:50.129 & -              & -              & $-8.4\pm29.3$  & -                & -                & $-0.460\pm0.127$ \\
2022-01-15T13:13:05.353 & -              & -              & $9.4\pm10.8$   & -                & -                & $0.127\pm0.110$  \\
2022-01-15T13:13:07.566 & -              & -              & $39.6\pm19.1$  & -                & -                & $0.449\pm0.167$  \\
2022-01-15T13:52:26.050 & -              & $-1.4\pm8.9$   & -              & -                & $-0.015\pm0.019$ & -                \\
2022-01-15T16:06:05.370 & -              & -              & $-43.0\pm29.3$ & -                & -                & $-0.109\pm0.270$ \\
2022-01-15T16:10:49.654 & -              & -              & $12.6\pm32.6$  & -                & -                & $0.278\pm0.756$  \\
2022-01-15T16:31:14.900 & -              & $-13.6\pm30.5$ & -              & -                & $-0.356\pm0.332$ & -                \\
2022-01-15T17:21:59.283 & -              & $-4.2\pm4.5$   & $-1.6\pm1.3$   & -                & $-0.111\pm0.054$ & $-0.013\pm0.012$ \\
2022-01-15T19:11:28.185 & -              & -              & $9.0\pm7.8$    & -                & -                & $0.106\pm0.082$  \\
2022-01-15T19:19:46.057 & -              & -              & $4.2\pm16.8$   & -                & -                & $0.039\pm0.023$  \\
2022-01-15T19:25:22.434 & -              & -              & $-10.6\pm21.8$ & -                & -                & $-0.029\pm0.088$ \\
2022-01-15T19:27:50.194 & -              & -              & $1.6\pm5.1$    & -                & -                & $0.008\pm0.038$  \\
2022-01-15T20:35:30.342 & -              & -              & $3.6\pm5.8$    & -                & -                & $0.086\pm0.057$  \\
2022-01-15T22:38:44.484 & -              & -              & $-2.8\pm19.6$  & -                & -                & $0.031\pm0.256$  \\
2022-01-15T22:51:22.059 & -              & -              & $-11.2\pm28.9$ & -                & -                & $-0.039\pm0.295$ \\
2022-01-16T03:14:35.947 & -              & -              & $-13.0\pm31.3$ & -                & -                & $-0.329\pm0.402$ \\
2022-01-16T07:43:05.577 & -              & -              & $-1.0\pm36.0$  & -                & -                & $-0.078\pm0.667$ \\
2022-01-16T10:03:57.580 & -              & -              & $24.0\pm33.0$  & -                & -                & $1.084\pm0.639$  \\
2022-01-16T10:48:37.617 & -              & $-3.8\pm6.8$   & $4.2\pm3.3$    & -                & $0.062\pm0.048$  & $0.052\pm0.032$  \\
2022-01-16T10:59:28.693 & -              & -              & $9.4\pm10.8$   & -                & -                & $0.006\pm0.269$  \\
2022-01-16T11:15:52.747 & -              & -              & $7.4\pm9.7$    & -                & -                & $0.089\pm0.076$  \\
2022-01-16T11:17:35.433 & -              & -              & $2.0\pm4.0$    & -                & -                & $-0.033\pm0.081$ \\
2022-01-16T11:20:30.636 & -              & -              & $1.0\pm22.2$   & -                & -                & $0.164\pm0.172$  \\
2022-01-16T11:30:23.385 & -              & -              & $9.4\pm22.5$   & -                & -                & $0.141\pm0.427$  \\
2022-01-16T11:39:42.753 & -              & -              & $1.2\pm0.8$    & -                & -                & $0.009\pm0.010$  \\
2022-01-16T12:23:46.018 & -              & -              & $55.4\pm32.2$  & -                & -                & $-0.319\pm0.261$ \\
2022-01-16T12:38:23.736 & -              & -              & $18.2\pm19.6$  & -                & -                & $0.230\pm0.206$  \\
2022-01-16T14:09:38.568 & -              & -              & $0.6\pm0.9$    & -                & -                & $-0.001\pm0.008$ \\
2022-01-16T14:10:01.110 & -              & -              & $-6.0\pm10.0$  & -                & -                & $0.004\pm0.072$  \\
2022-01-16T18:46:30.292 & -              & -              & $-15.2\pm28.9$ & -                & -                & $-0.073\pm0.083$ \\
2022-01-17T01:27:12.688 & -              & -              & $25.4\pm28.1$  & -                & -                & $0.349\pm0.056$  \\
2022-01-17T01:39:37.260 & -              & $-39.4\pm32.3$ & $35.8\pm31.6$  & -                & $1.294\pm0.397$  & $0.168\pm0.237$  \\
2022-01-17T04:45:55.950 & -              & $-38.4\pm33.0$ & $12.8\pm33.2$  & -                & $0.638\pm0.600$  & $0.235\pm0.693$  \\
2022-01-17T12:43:01.186 & -              & -              & $11.0\pm29.5$  & -                & -                & $-0.067\pm0.396$ \\
2022-01-17T15:37:58.722 & -              & -              & $0.4\pm33.8$   & -                & -                & $0.067\pm0.362$  \\
2022-01-17T18:39:49.469 & -              & -              & $26.0\pm25.0$  & -                & -                & $0.016\pm0.263$  \\
2022-01-18T05:46:36.251 & -              & -              & $9.6\pm26.8$   & -                & -                & $0.285\pm0.381$  \\
2022-01-18T19:14:39.550 & -              & $17.0\pm30.9$  & -              & -                & $0.908\pm0.379$  & -                \\
2022-01-20T18:52:48.950 & -              & $-15.8\pm21.8$ & -              & -                & $-0.199\pm0.423$ & -                \\
2022-01-23T20:06:38.750 & -              & $-1.0\pm5.4$   & -              & -                & $-0.013\pm0.029$ & -                \\
2022-01-24T02:10:55.050 & -              & $-2.6\pm9.2$   & -              & -                & $-0.174\pm0.132$ & -                \\
2022-01-24T02:27:07.400 & -              & $-18.2\pm33.0$ & -              & -                & $0.244\pm0.768$  & -  \\   
\hline

\end{longtable}
